The structure of shock waves as a test of Brenner's modifications to the Navier-Stokes equations

Brenner has recently proposed modifications to the Navier-Stokes equations that are based on theoretical arguments but supported only by experiments having a fairly limited range. These modifications relate to a diffusion of fluid volume that would be significant for flows with high density gradients. So the viscous structure of shock waves in gases should provide an excellent test case for this new model. In this paper we detail the shock structure problem and propose exponents for the gas viscosity-temperature relation based on empirical viscosity data that is independent of shock experiments. We then simulate shocks in the range Mach 1.0-12.0 using the Navier-Stokes equations, both with and without Brenner's modifications. Initial simulations showed Brenner's modifications display unphysical behaviour when the coefficient of volume diffusion exceeds the kinematic viscosity. Our subsequent analyses attribute this behaviour to both an instability to temporal disturbances and a spurious phase velocity-frequency relationship. On equating the volume diffusivity to the kinematic viscosity, however, we find the results with Brenner's modifications are significantly better than those of the standard Navier-Stokes equations, and broadly similar to those from the family of extended hydrodynamic models that includes the Burnett equations. Brenner's modifications add only two terms to the Navier-Stokes equations, and the numerical implementation is much simpler than conventional extended hydrodynamic models, particularly in respect of boundary conditions. We recommend further investigation and testing on a number of different benchmark non-equilibrium flow cases.

==> figures/ArgonViscosityHigh.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{figures/ArgonViscosityHigh}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,12960)(0,0)%
\put(2400,1800){\makebox(0,0)[r]{\strut{}10}}%
\put(2400,7080){\makebox(0,0)[r]{\strut{}100}}%
\put(2400,12360){\makebox(0,0)[r]{\strut{}1000}}%
\put(2700,1200){\makebox(0,0){\strut{}100}}%
\put(8234,1200){\makebox(0,0){\strut{}1000}}%
\put(13768,1200){\makebox(0,0){\strut{}10000}}%
\put(600,7080){\rotatebox{90}{\makebox(0,0){\strut{}Dynamic viscosity $\mu$ [$10^{-6}\ \text{Pa s}$]}}}%
\put(9750,300){\makebox(0,0){\strut{}Temperature, $T$ [K]}}%
\end{picture}%
\endgroup
\endinput


==> figures/ArgonViscosityIntermediate.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{figures/ArgonViscosityIntermediate}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,12960)(0,0)%
\put(2100,1800){\makebox(0,0)[r]{\strut{}10}}%
\put(2100,2973){\makebox(0,0)[r]{\strut{}20}}%
\put(2100,4147){\makebox(0,0)[r]{\strut{}30}}%
\put(2100,5320){\makebox(0,0)[r]{\strut{}40}}%
\put(2100,6493){\makebox(0,0)[r]{\strut{}50}}%
\put(2100,7667){\makebox(0,0)[r]{\strut{}60}}%
\put(2100,8840){\makebox(0,0)[r]{\strut{}70}}%
\put(2100,10013){\makebox(0,0)[r]{\strut{}80}}%
\put(2100,11187){\makebox(0,0)[r]{\strut{}90}}%
\put(2100,12360){\makebox(0,0)[r]{\strut{}100}}%
\put(4285,1200){\makebox(0,0){\strut{}400}}%
\put(7300,1200){\makebox(0,0){\strut{}800}}%
\put(10315,1200){\makebox(0,0){\strut{}1200}}%
\put(13331,1200){\makebox(0,0){\strut{}1600}}%
\put(16346,1200){\makebox(0,0){\strut{}2000}}%
\put(600,7080){\rotatebox{90}{\makebox(0,0){\strut{}Dynamic viscosity $\mu$ [$10^{-6}\ \text{Pa s}$]}}}%
\put(9600,300){\makebox(0,0){\strut{}Temperature, $T$ [K]}}%
\end{picture}%
\endgroup
\endinput


==> figures/Mach11profile.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{figures/Mach11profile}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,12960)(0,0)%
\put(2100,2680){\makebox(0,0)[r]{\strut{}0.0}}%
\put(2100,4440){\makebox(0,0)[r]{\strut{}0.2}}%
\put(2100,6200){\makebox(0,0)[r]{\strut{}0.4}}%
\put(2100,7960){\makebox(0,0)[r]{\strut{}0.6}}%
\put(2100,9720){\makebox(0,0)[r]{\strut{}0.8}}%
\put(2100,11480){\makebox(0,0)[r]{\strut{}1.0}}%
\put(2400,1200){\makebox(0,0){\strut{}-10}}%
\put(4360,1200){\makebox(0,0){\strut{}-8}}%
\put(6320,1200){\makebox(0,0){\strut{}-6}}%
\put(8280,1200){\makebox(0,0){\strut{}-4}}%
\put(10240,1200){\makebox(0,0){\strut{}-2}}%
\put(12200,1200){\makebox(0,0){\strut{}0}}%
\put(14160,1200){\makebox(0,0){\strut{}2}}%
\put(16120,1200){\makebox(0,0){\strut{}4}}%
\put(600,7080){\rotatebox{90}{\makebox(0,0){\strut{}Normalised density $\rho^{\star}$, temperature $T^{\star}$}}}%
\put(9600,300){\makebox(0,0){\strut{}Distance through shock [$\lambda_{M1}$]}}%
\put(9260,9720){\makebox(0,0)[r]{\strut{}$T^{\star}$}}%
\put(15140,9720){\makebox(0,0)[l]{\strut{}$\rho^{\star}$}}%
\put(4200,11760){\makebox(0,0)[l]{\strut{}\small Brenner-Navier-Stokes \normalsize}}%
\put(4200,11160){\makebox(0,0)[l]{\strut{}\small Navier-Stokes \normalsize}}%
\put(4200,10560){\makebox(0,0)[l]{\strut{}\small DSMC \normalsize}}%
\end{picture}%
\endgroup
\endinput


==> figures/Mach284profile.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{figures/Mach284profile}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,12960)(0,0)%
\put(2100,2680){\makebox(0,0)[r]{\strut{}0.0}}%
\put(2100,4440){\makebox(0,0)[r]{\strut{}0.2}}%
\put(2100,6200){\makebox(0,0)[r]{\strut{}0.4}}%
\put(2100,7960){\makebox(0,0)[r]{\strut{}0.6}}%
\put(2100,9720){\makebox(0,0)[r]{\strut{}0.8}}%
\put(2100,11480){\makebox(0,0)[r]{\strut{}1.0}}%
\put(2400,1200){\makebox(0,0){\strut{}-6}}%
\put(3625,1200){\makebox(0,0){\strut{}-5}}%
\put(4850,1200){\makebox(0,0){\strut{}-4}}%
\put(6075,1200){\makebox(0,0){\strut{}-3}}%
\put(7300,1200){\makebox(0,0){\strut{}-2}}%
\put(8525,1200){\makebox(0,0){\strut{}-1}}%
\put(9750,1200){\makebox(0,0){\strut{}0}}%
\put(10975,1200){\makebox(0,0){\strut{}1}}%
\put(12200,1200){\makebox(0,0){\strut{}2}}%
\put(13425,1200){\makebox(0,0){\strut{}3}}%
\put(14650,1200){\makebox(0,0){\strut{}4}}%
\put(15875,1200){\makebox(0,0){\strut{}5}}%
\put(17100,1200){\makebox(0,0){\strut{}6}}%
\put(600,7080){\rotatebox{90}{\makebox(0,0){\strut{}Normalised density $\rho^{\star}$, temperature $T^{\star}$}}}%
\put(9600,300){\makebox(0,0){\strut{}Distance through shock [$\lambda_{M1}$]}}%
\put(7913,9720){\makebox(0,0)[r]{\strut{}$T^{\star}$}}%
\put(12567,9720){\makebox(0,0)[l]{\strut{}$\rho^{\star}$}}%
\put(4200,11760){\makebox(0,0)[l]{\strut{}\small Brenner-Navier-Stokes \normalsize}}%
\put(4200,11160){\makebox(0,0)[l]{\strut{}\small Navier-Stokes \normalsize}}%
\put(4200,10560){\makebox(0,0)[l]{\strut{}\small Experiment \normalsize}}%
\end{picture}%
\endgroup
\endinput


==> figures/Mach8profile.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{figures/Mach8profile}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,12960)(0,0)%
\put(2100,2680){\makebox(0,0)[r]{\strut{}0.0}}%
\put(2100,4440){\makebox(0,0)[r]{\strut{}0.2}}%
\put(2100,6200){\makebox(0,0)[r]{\strut{}0.4}}%
\put(2100,7960){\makebox(0,0)[r]{\strut{}0.6}}%
\put(2100,9720){\makebox(0,0)[r]{\strut{}0.8}}%
\put(2100,11480){\makebox(0,0)[r]{\strut{}1.0}}%
\put(2400,1200){\makebox(0,0){\strut{}-6}}%
\put(3625,1200){\makebox(0,0){\strut{}-5}}%
\put(4850,1200){\makebox(0,0){\strut{}-4}}%
\put(6075,1200){\makebox(0,0){\strut{}-3}}%
\put(7300,1200){\makebox(0,0){\strut{}-2}}%
\put(8525,1200){\makebox(0,0){\strut{}-1}}%
\put(9750,1200){\makebox(0,0){\strut{}0}}%
\put(10975,1200){\makebox(0,0){\strut{}1}}%
\put(12200,1200){\makebox(0,0){\strut{}2}}%
\put(13425,1200){\makebox(0,0){\strut{}3}}%
\put(14650,1200){\makebox(0,0){\strut{}4}}%
\put(15875,1200){\makebox(0,0){\strut{}5}}%
\put(17100,1200){\makebox(0,0){\strut{}6}}%
\put(600,7080){\rotatebox{90}{\makebox(0,0){\strut{}Normalised density $\rho^{\star}$, temperature $T^{\star}$}}}%
\put(9600,300){\makebox(0,0){\strut{}Distance through shock [$\lambda_{M1}$]}}%
\put(7300,9720){\makebox(0,0)[r]{\strut{}$T^{\star}$}}%
\put(12567,9720){\makebox(0,0)[l]{\strut{}$\rho^{\star}$}}%
\put(4200,11760){\makebox(0,0)[l]{\strut{}\small Brenner-Navier-Stokes \normalsize}}%
\put(4200,11160){\makebox(0,0)[l]{\strut{}\small Navier-Stokes \normalsize}}%
\put(4200,10560){\makebox(0,0)[l]{\strut{}\small Experiment \normalsize}}%
\end{picture}%
\endgroup
\endinput


==> figures/Mach9profile.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{figures/Mach9profile}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,12960)(0,0)%
\put(2100,2680){\makebox(0,0)[r]{\strut{}0.0}}%
\put(2100,4440){\makebox(0,0)[r]{\strut{}0.2}}%
\put(2100,6200){\makebox(0,0)[r]{\strut{}0.4}}%
\put(2100,7960){\makebox(0,0)[r]{\strut{}0.6}}%
\put(2100,9720){\makebox(0,0)[r]{\strut{}0.8}}%
\put(2100,11480){\makebox(0,0)[r]{\strut{}1.0}}%
\put(2400,1200){\makebox(0,0){\strut{}-6}}%
\put(3625,1200){\makebox(0,0){\strut{}-5}}%
\put(4850,1200){\makebox(0,0){\strut{}-4}}%
\put(6075,1200){\makebox(0,0){\strut{}-3}}%
\put(7300,1200){\makebox(0,0){\strut{}-2}}%
\put(8525,1200){\makebox(0,0){\strut{}-1}}%
\put(9750,1200){\makebox(0,0){\strut{}0}}%
\put(10975,1200){\makebox(0,0){\strut{}1}}%
\put(12200,1200){\makebox(0,0){\strut{}2}}%
\put(13425,1200){\makebox(0,0){\strut{}3}}%
\put(14650,1200){\makebox(0,0){\strut{}4}}%
\put(15875,1200){\makebox(0,0){\strut{}5}}%
\put(17100,1200){\makebox(0,0){\strut{}6}}%
\put(600,7080){\rotatebox{90}{\makebox(0,0){\strut{}Normalised density $\rho^{\star}$, temperature $T^{\star}$}}}%
\put(9600,300){\makebox(0,0){\strut{}Distance through shock [$\lambda_{M1}$]}}%
\put(7300,9720){\makebox(0,0)[r]{\strut{}$T^{\star}$}}%
\put(12567,9720){\makebox(0,0)[l]{\strut{}$\rho^{\star}$}}%
\put(4200,11760){\makebox(0,0)[l]{\strut{}\small Brenner-Navier-Stokes \normalsize}}%
\put(4200,11160){\makebox(0,0)[l]{\strut{}\small Navier-Stokes \normalsize}}%
\put(4200,10560){\makebox(0,0)[l]{\strut{}\small Experiment \normalsize}}%
\end{picture}%
\endgroup
\endinput


==> figures/MachOvershoot.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{figures/MachOvershoot}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,12960)(0,0)%
\put(1800,1800){\makebox(0,0)[r]{\strut{}0}}%
\put(1800,3560){\makebox(0,0)[r]{\strut{}2}}%
\put(1800,5320){\makebox(0,0)[r]{\strut{}4}}%
\put(1800,7080){\makebox(0,0)[r]{\strut{}6}}%
\put(1800,8840){\makebox(0,0)[r]{\strut{}8}}%
\put(1800,10600){\makebox(0,0)[r]{\strut{}10}}%
\put(1800,12360){\makebox(0,0)[r]{\strut{}12}}%
\put(2100,1200){\makebox(0,0){\strut{}-2}}%
\put(5850,1200){\makebox(0,0){\strut{}-1}}%
\put(9600,1200){\makebox(0,0){\strut{}0}}%
\put(13350,1200){\makebox(0,0){\strut{}1}}%
\put(17100,1200){\makebox(0,0){\strut{}2}}%
\put(600,7080){\rotatebox{90}{\makebox(0,0){\strut{}Mach number}}}%
\put(9450,300){\makebox(0,0){\strut{}Distance through shock [$\lambda_{M1}$]}}%
\put(8100,10160){\makebox(0,0)[r]{\strut{}\small Decreasing cell size\normalsize}}%
\put(11100,11920){\makebox(0,0)[l]{\strut{}\small Solution asymptote as }}%
\put(11100,11480){\makebox(0,0)[l]{\strut{}cell size $\rightarrow 0$\normalsize}}%
\put(2475,2416){\makebox(0,0)[l]{\strut{}\small Cell sizes: $0.083\lambda$, $0.056\lambda$, $0.033\lambda$, $0.021\lambda$, $0.014\lambda$, $0.008\lambda$\normalsize}}%
\put(8100,7520){\makebox(0,0)[r]{\strut{}\small $0.083\lambda$\normalsize}}%
\put(8100,11480){\makebox(0,0)[r]{\strut{}\small $0.008\lambda$\normalsize}}%
\end{picture}%
\endgroup
\endinput


==> figures/MachVsAsymmetryQuotient.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{figures/MachVsAsymmetryQuotient}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,12960)(0,0)%
\put(2100,1800){\makebox(0,0)[r]{\strut{}0.8}}%
\put(2100,3208){\makebox(0,0)[r]{\strut{}0.9}}%
\put(2100,4616){\makebox(0,0)[r]{\strut{}1.0}}%
\put(2100,6024){\makebox(0,0)[r]{\strut{}1.1}}%
\put(2100,7432){\makebox(0,0)[r]{\strut{}1.2}}%
\put(2100,8840){\makebox(0,0)[r]{\strut{}1.3}}%
\put(2100,10248){\makebox(0,0)[r]{\strut{}1.4}}%
\put(2100,11656){\makebox(0,0)[r]{\strut{}1.5}}%
\put(2400,1200){\makebox(0,0){\strut{}1}}%
\put(4129,1200){\makebox(0,0){\strut{}2}}%
\put(5859,1200){\makebox(0,0){\strut{}3}}%
\put(7588,1200){\makebox(0,0){\strut{}4}}%
\put(9318,1200){\makebox(0,0){\strut{}5}}%
\put(11047,1200){\makebox(0,0){\strut{}6}}%
\put(12776,1200){\makebox(0,0){\strut{}7}}%
\put(14506,1200){\makebox(0,0){\strut{}8}}%
\put(16235,1200){\makebox(0,0){\strut{}9}}%
\put(600,7080){\rotatebox{90}{\makebox(0,0){\strut{}Asymmetry quotient, $Q_{\rho}$}}}%
\put(9750,300){\makebox(0,0){\strut{}Mach number}}%
\put(3997,11797){\makebox(0,0)[l]{\strut{}\small Brenner-Navier-Stokes\normalsize}}%
\put(3997,11197){\makebox(0,0)[l]{\strut{}\small Navier-Stokes\normalsize}}%
\put(3997,10597){\makebox(0,0)[l]{\strut{}\small Experiment\normalsize}}%
\end{picture}%
\endgroup
\endinput


==> figures/MachVsDeltaTrho.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{figures/MachVsDeltaTrho}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,12960)(0,0)%
\put(2100,1800){\makebox(0,0)[r]{\strut{}1.0}}%
\put(2100,4440){\makebox(0,0)[r]{\strut{}1.5}}%
\put(2100,7080){\makebox(0,0)[r]{\strut{}2.0}}%
\put(2100,9720){\makebox(0,0)[r]{\strut{}2.5}}%
\put(2100,12360){\makebox(0,0)[r]{\strut{}3.0}}%
\put(2400,1200){\makebox(0,0){\strut{}1}}%
\put(4360,1200){\makebox(0,0){\strut{}2}}%
\put(6320,1200){\makebox(0,0){\strut{}3}}%
\put(8280,1200){\makebox(0,0){\strut{}4}}%
\put(10240,1200){\makebox(0,0){\strut{}5}}%
\put(12200,1200){\makebox(0,0){\strut{}6}}%
\put(14160,1200){\makebox(0,0){\strut{}7}}%
\put(16120,1200){\makebox(0,0){\strut{}8}}%
\put(600,7080){\rotatebox{90}{\makebox(0,0){\strut{}Temperature-density separation, $\delta_{T\rho}$ [$\lambda_{M1}$]}}}%
\put(9750,300){\makebox(0,0){\strut{}Mach number}}%
\put(4200,11760){\makebox(0,0)[l]{\strut{}\small Brenner-Navier-Stokes\normalsize}}%
\put(4200,11160){\makebox(0,0)[l]{\strut{}\small Navier-Stokes\normalsize}}%
\put(4200,10560){\makebox(0,0)[l]{\strut{}\small DSMC\normalsize}}%
\end{picture}%
\endgroup
\endinput


==> figures/MachVsInvShockThickness.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{figures/MachVsInvShockThickness}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,12960)(0,0)%
\put(2400,1800){\makebox(0,0)[r]{\strut{}0.05}}%
\put(2400,2973){\makebox(0,0)[r]{\strut{}0.10}}%
\put(2400,4147){\makebox(0,0)[r]{\strut{}0.15}}%
\put(2400,5320){\makebox(0,0)[r]{\strut{}0.20}}%
\put(2400,6493){\makebox(0,0)[r]{\strut{}0.25}}%
\put(2400,7667){\makebox(0,0)[r]{\strut{}0.30}}%
\put(2400,8840){\makebox(0,0)[r]{\strut{}0.35}}%
\put(2400,10013){\makebox(0,0)[r]{\strut{}0.40}}%
\put(2400,11187){\makebox(0,0)[r]{\strut{}0.45}}%
\put(2400,12360){\makebox(0,0)[r]{\strut{}0.50}}%
\put(2700,1200){\makebox(0,0){\strut{}1}}%
\put(4140,1200){\makebox(0,0){\strut{}2}}%
\put(5580,1200){\makebox(0,0){\strut{}3}}%
\put(7020,1200){\makebox(0,0){\strut{}4}}%
\put(8460,1200){\makebox(0,0){\strut{}5}}%
\put(9900,1200){\makebox(0,0){\strut{}6}}%
\put(11340,1200){\makebox(0,0){\strut{}7}}%
\put(12780,1200){\makebox(0,0){\strut{}8}}%
\put(14220,1200){\makebox(0,0){\strut{}9}}%
\put(15660,1200){\makebox(0,0){\strut{}10}}%
\put(17100,1200){\makebox(0,0){\strut{}11}}%
\put(600,7080){\rotatebox{90}{\makebox(0,0){\strut{}Inverse density thickness, $L_{\rho}^{-1}$}}}%
\put(9900,300){\makebox(0,0){\strut{}Mach number}}%
\put(17244,6892){\makebox(0,0)[l]{\strut{}\small $0.68$\normalsize}}%
\put(17244,6024){\makebox(0,0)[l]{\strut{}\small $0.72$\normalsize}}%
\put(17244,5320){\makebox(0,0)[l]{\strut{}\small $0.76$\normalsize}}%
\put(17244,7596){\makebox(0,0)[l]{\strut{}\small $s =$\normalsize}}%
\put(684,153160){\makebox(0,0)[r]{\strut{}\small $0.083\lambda$\normalsize}}%
\put(684,258760){\makebox(0,0)[r]{\strut{}\small $0.008\lambda$\normalsize}}%
\put(8040,3677){\makebox(0,0)[l]{\strut{}\small Brenner-Navier-Stokes\normalsize}}%
\put(8040,3077){\makebox(0,0)[l]{\strut{}\small Navier-Stokes\normalsize}}%
\put(8040,2477){\makebox(0,0)[l]{\strut{}\small Experiment\normalsize}}%
\end{picture}%
\endgroup
\endinput


==> figures/MonatomicGasViscosityHigh.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{figures/MonatomicGasViscosityHigh}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,12960)(0,0)%
\put(2400,1800){\makebox(0,0)[r]{\strut{}10}}%
\put(2400,7080){\makebox(0,0)[r]{\strut{}100}}%
\put(2400,12360){\makebox(0,0)[r]{\strut{}1000}}%
\put(2700,1200){\makebox(0,0){\strut{}100}}%
\put(8234,1200){\makebox(0,0){\strut{}1000}}%
\put(13768,1200){\makebox(0,0){\strut{}10000}}%
\put(600,7080){\rotatebox{90}{\makebox(0,0){\strut{}Dynamic viscosity $\mu$ [$10^{-6}\ \text{Pa s}$]}}}%
\put(9750,300){\makebox(0,0){\strut{}Temperature, $T$ [K]}}%
\put(4500,11760){\makebox(0,0)[l]{\strut{}\small Argon, $s = 0.76$\normalsize}}%
\put(4500,11160){\makebox(0,0)[l]{\strut{}\small Helium, $s = 0.83$\normalsize}}%
\put(4500,10560){\makebox(0,0)[l]{\strut{}\small Xenon, $s = 0.72$\normalsize}}%
\end{picture}%
\endgroup
\endinput


==> figures/MonatomicGasViscosityIntermediate.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{figures/MonatomicGasViscosityIntermediate}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,12960)(0,0)%
\put(2100,1800){\makebox(0,0)[r]{\strut{}10}}%
\put(2100,2973){\makebox(0,0)[r]{\strut{}20}}%
\put(2100,4147){\makebox(0,0)[r]{\strut{}30}}%
\put(2100,5320){\makebox(0,0)[r]{\strut{}40}}%
\put(2100,6493){\makebox(0,0)[r]{\strut{}50}}%
\put(2100,7667){\makebox(0,0)[r]{\strut{}60}}%
\put(2100,8840){\makebox(0,0)[r]{\strut{}70}}%
\put(2100,10013){\makebox(0,0)[r]{\strut{}80}}%
\put(2100,11187){\makebox(0,0)[r]{\strut{}90}}%
\put(2100,12360){\makebox(0,0)[r]{\strut{}100}}%
\put(4285,1200){\makebox(0,0){\strut{}400}}%
\put(7300,1200){\makebox(0,0){\strut{}800}}%
\put(10315,1200){\makebox(0,0){\strut{}1200}}%
\put(13331,1200){\makebox(0,0){\strut{}1600}}%
\put(16346,1200){\makebox(0,0){\strut{}2000}}%
\put(600,7080){\rotatebox{90}{\makebox(0,0){\strut{}Dynamic viscosity $\mu$ [$10^{-6}\ \text{Pa s}$]}}}%
\put(9600,300){\makebox(0,0){\strut{}Temperature, $T$ [K]}}%
\put(4200,11760){\makebox(0,0)[l]{\strut{}\small Argon, $s = 0.68$\normalsize}}%
\put(4200,11160){\makebox(0,0)[l]{\strut{}\small Helium, $s = 0.71$\normalsize}}%
\put(4200,10560){\makebox(0,0)[l]{\strut{}\small Xenon, $s = 0.77$\normalsize}}%
\end{picture}%
\endgroup
\endinput


==> figures/PhaseVelocityBrenner.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{figures/PhaseVelocityBrenner}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,12960)(0,0)%
\put(1500,1800){\makebox(0,0)[r]{\strut{}0}}%
\put(1500,3560){\makebox(0,0)[r]{\strut{}1}}%
\put(1500,5320){\makebox(0,0)[r]{\strut{}2}}%
\put(1500,7080){\makebox(0,0)[r]{\strut{}3}}%
\put(1500,8840){\makebox(0,0)[r]{\strut{}4}}%
\put(1500,10600){\makebox(0,0)[r]{\strut{}5}}%
\put(1500,12360){\makebox(0,0)[r]{\strut{}6}}%
\put(1800,1200){\makebox(0,0){\strut{}0}}%
\put(6900,1200){\makebox(0,0){\strut{}1}}%
\put(12000,1200){\makebox(0,0){\strut{}2}}%
\put(17100,1200){\makebox(0,0){\strut{}3}}%
\put(600,7080){\rotatebox{90}{\makebox(0,0){\strut{}Normalised phase velocity, $v_{ph}/c_{0}$}}}%
\put(9450,300){\makebox(0,0){\strut{}Frequency $\omega$}}%
\put(14550,6816){\makebox(0,0)[l]{\strut{}\small mode 1\normalsize}}%
\put(14550,4968){\makebox(0,0)[l]{\strut{}\small mode 2\normalsize}}%
\put(14550,11304){\makebox(0,0)[l]{\strut{}\small mode 3\normalsize}}%
\put(3600,11760){\makebox(0,0)[l]{\strut{}\small $\alpha^{\star} = 1.0$\normalsize}}%
\put(3600,11160){\makebox(0,0)[l]{\strut{}\small $\alpha^{\star} = 1.2$\normalsize}}%
\end{picture}%
\endgroup
\endinput


==> figures/SpatialStabilityBrenner.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{figures/SpatialStabilityBrenner}%
\end{picture}%
\begin{picture}(0,0)%
\put(200,135){\includegraphics{figures/SpatialStabilitySmallBrenner}}%
\end{picture}
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,12960)(0,0)%
\put(1800,1800){\makebox(0,0)[r]{\strut{}-3}}%
\put(1800,3560){\makebox(0,0)[r]{\strut{}-2}}%
\put(1800,5320){\makebox(0,0)[r]{\strut{}-1}}%
\put(1800,7080){\makebox(0,0)[r]{\strut{}0}}%
\put(1800,8840){\makebox(0,0)[r]{\strut{}1}}%
\put(1800,10600){\makebox(0,0)[r]{\strut{}2}}%
\put(1800,12360){\makebox(0,0)[r]{\strut{}3}}%
\put(2100,1200){\makebox(0,0){\strut{}-3}}%
\put(4600,1200){\makebox(0,0){\strut{}-2}}%
\put(7100,1200){\makebox(0,0){\strut{}-1}}%
\put(9600,1200){\makebox(0,0){\strut{}0}}%
\put(12100,1200){\makebox(0,0){\strut{}1}}%
\put(14600,1200){\makebox(0,0){\strut{}2}}%
\put(17100,1200){\makebox(0,0){\strut{}3}}%
\put(600,7080){\rotatebox{90}{\makebox(0,0){\strut{}Attenuation constant, $k_{i}$}}}%
\put(9600,300){\makebox(0,0){\strut{}Wave number, $k_{r}$}}%
\put(11150,11832){\makebox(0,0)[l]{\strut{}\small $\alpha_{v} \equiv \nu \quad (\alpha^{\star} = 1.0)$\normalsize}}%
\put(11150,11232){\makebox(0,0)[l]{\strut{}\small $\alpha_{v} \equiv \alpha \quad (\alpha^{\star} = 1.5)$\normalsize}}%
\put(11600,8550){\makebox(0,0)[r]{\strut{}0.56}}%
\put(11600,9750){\makebox(0,0)[r]{\strut{}0.60}}%
\put(12240,7400){\makebox(0,0){\strut{}-0.004}}%
\put(14220,7400){\makebox(0,0){\strut{}0}}%
\put(9430,8050){\makebox(0,0){\strut{}$\Box$}}%
\put(9580,8100){\vector(4,0){2000}}
\end{picture}%
\endgroup
\endinput


==> figures/TemporalStabilityBrenner.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{figures/TemporalStabilityBrenner}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,12960)(0,0)%
\put(1800,2504){\makebox(0,0)[r]{\strut{}-4}}%
\put(1800,3912){\makebox(0,0)[r]{\strut{}-2}}%
\put(1800,5320){\makebox(0,0)[r]{\strut{}0}}%
\put(1800,6728){\makebox(0,0)[r]{\strut{}2}}%
\put(1800,8136){\makebox(0,0)[r]{\strut{}4}}%
\put(1800,9544){\makebox(0,0)[r]{\strut{}6}}%
\put(1800,10952){\makebox(0,0)[r]{\strut{}8}}%
\put(1800,12360){\makebox(0,0)[r]{\strut{}10}}%
\put(2100,1200){\makebox(0,0){\strut{}-10}}%
\put(5850,1200){\makebox(0,0){\strut{}-5}}%
\put(9600,1200){\makebox(0,0){\strut{}0}}%
\put(13350,1200){\makebox(0,0){\strut{}5}}%
\put(17100,1200){\makebox(0,0){\strut{}10}}%
\put(600,7080){\rotatebox{90}{\makebox(0,0){\strut{}Frequency attenuation, $\omega_{i}$}}}%
\put(9600,300){\makebox(0,0){\strut{}Frequency dispersion, $\omega_{r}$}}%
\put(11025,11656){\makebox(0,0)[l]{\strut{}\small $\alpha_{v} \equiv \nu \quad (\alpha^{\star} = 1.0)$\normalsize}}%
\put(11025,11056){\makebox(0,0)[l]{\strut{}\small $\alpha_{v} \equiv \alpha \quad (\alpha^{\star} = 1.5)$\normalsize}}%
\end{picture}%
\endgroup
\endinput

